Ensemble Kalman Inversion for Image Guided Guide Wire Navigation in Vascular Systems

This paper addresses the challenging task of guide wire navigation in cardiovascular interventions, focusing on the parameter estimation of a guide wire system using Ensemble Kalman Inversion (EKI) with a subsampling technique. The EKI uses an ensemble of particles to estimate the unknown quantities. However since the data misfit has to be computed for each particle in each iteration, the EKI may become computationally infeasible in the case of high-dimensional data, e.g. high-resolution images. This issue can been addressed by randomised algorithms that utilize only a random subset of the data in each iteration. We introduce and analyse a subsampling technique for the EKI, which is based on a continuous-time representation of stochastic gradient methods and apply it to on the parameter estimation of our guide wire system. Numerical experiments with real data from a simplified test setting demonstrate the potential of the method.

==> first_grid.tex <==
\begin{tikzpicture}[scale=0.66]
    % Draw horizontal lines
    \foreach \y in {0,1,...,6} {
        \draw (0, \y) -- (6, \y);
    }
    
    % Draw vertical lines
    \foreach \x in {0,1,...,6} {
        \draw (\x, 0) -- (\x, 6);
    }    
    \fill[orange] (3,4) rectangle (4,5);    
    \fill[orange] (3,3) rectangle (4,4);
    \fill[orange] (3,2) rectangle (4,3);
    \fill[orange] (4,4) rectangle (5,5);    
    \fill[orange] (4,3) rectangle (5,4);
    \fill[orange] (4,3) rectangle (5,4);
    \fill[orange] (5,4) rectangle (6,5);
\end{tikzpicture}

==> first_grid_dist.tex <==
\begin{tikzpicture}[scale=0.66]
    % Draw horizontal lines
    \foreach \y in {0,1,...,6} {
        \draw (0, \y) -- (6, \y);
    }
    
    % Draw vertical lines
    \foreach \x in {0,1,...,6} {
        \draw (\x, 0) -- (\x, 6);
    }    
    \fill[orange] (3,4) rectangle (4,5);    
    \fill[orange] (3,3) rectangle (4,4);
    \fill[orange] (3,2) rectangle (4,3);
    \fill[orange] (4,4) rectangle (5,5);    
    \fill[orange] (4,3) rectangle (5,4);
    \fill[orange] (4,3) rectangle (5,4);
    \fill[orange] (5,4) rectangle (6,5);

    \draw (0,0) rectangle (1,1) node[pos=.5,black] {$5$};
    \draw (1,0) rectangle (2,1) node[pos=.5,black] {$4$};
    \draw (2,0) rectangle (3,1) node[pos=.5,black] {$3$};
    \draw (3,0) rectangle (4,1) node[pos=.5,black] {$2$};
    \draw (4,0) rectangle (5,1) node[pos=.5,black] {$3$};
    \draw (5,0) rectangle (6,1) node[pos=.5,black] {$4$};
    \draw (0,1) rectangle (1,2) node[pos=.5,black] {$4$};
    \draw (1,1) rectangle (2,2) node[pos=.5,black] {$3$};
    \draw (2,1) rectangle (3,2) node[pos=.5,black] {$2$};
    \draw (3,1) rectangle (4,2) node[pos=.5,black] {$1$};
    \draw (4,1) rectangle (5,2) node[pos=.5,black] {$2$};
    \draw (5,1) rectangle (6,2) node[pos=.5,black] {$3$};
    \draw (0,2) rectangle (1,3) node[pos=.5,black] {$3$};
    \draw (1,2) rectangle (2,3) node[pos=.5,black] {$2$};
    \draw (2,2) rectangle (3,3) node[pos=.5,black] {$1$};
    \draw (4,2) rectangle (5,3) node[pos=.5,black] {$1$};
    \draw (5,2) rectangle (6,3) node[pos=.5,black] {$2$};
    \draw (0,3) rectangle (1,4) node[pos=.5,black] {$3$};
    \draw (1,3) rectangle (2,4) node[pos=.5,black] {$2$};
    \draw (2,3) rectangle (3,4) node[pos=.5,black] {$1$};
    \draw (5,3) rectangle (6,4) node[pos=.5,black] {$1$};
    \draw (0,4) rectangle (1,5) node[pos=.5,black] {$3$};
    \draw (1,4) rectangle (2,5) node[pos=.5,black] {$2$};
    \draw (2,4) rectangle (3,5) node[pos=.5,black] {$1$};
    \draw (0,5) rectangle (1,6) node[pos=.5,black] {$4$};
    \draw (1,5) rectangle (2,6) node[pos=.5,black] {$3$};
    \draw (2,5) rectangle (3,6) node[pos=.5,black] {$2$};
    \draw (3,5) rectangle (4,6) node[pos=.5,black] {$1$};
    \draw (4,5) rectangle (5,6) node[pos=.5,black] {$1$};
    \draw (5,5) rectangle (6,6) node[pos=.5,black] {$1$};

\end{tikzpicture}

==> subsamp_figure.tex <==
\begin{tikzpicture}

% Replace the following lines with your actual image files and their paths
\def\imageA{dist_snip_left.png} 
\def\imageB{dist_snip_left_middle.png}
\def\imageC{dist_snip_right_middle.png}
\def\imageD{dist_snip_right.png}

\node[inner sep=0pt] at (0.175,-1.1) {\includegraphics[width=0.65cm]{\imageD}};
\node[inner sep=0pt] at (4.0,-0.825) {\includegraphics[width=0.65cm]{\imageB}};
\node[inner sep=0pt] at (6.5,-0.825) {\includegraphics[width=0.65cm]{\imageA}};
\node[inner sep=0pt] at (11.0,-0.825) {\includegraphics[width=0.65cm]{\imageC}};


%\draw[rounded corners,gray] (-0.15,0.75) rectangle (0.5,-2.40);
\filldraw[black] (-0.1,0.45) circle (0pt) node[anchor=west] {\color{gray}$y_3$};
\filldraw[orange] (0,0) circle (2pt) node[anchor=east] {\color{black}$u^{(1)}\ $};

\filldraw[orange] (0,-1) circle (2pt) node[anchor=east] {\color{black}$u^{(2)}\ $};

\filldraw[orange] (0,-1.5) circle (2pt) node[anchor=east] {\color{black}$u^{(3)}\ $};

\filldraw[orange] (0,-2.25) circle (2pt) node[anchor=east] {\color{black}$u^{(4)}\ $};

\draw[thick,->] (-1,-3) -- (12,-3);

\draw[thick] (0,-2.9) -- (0,-3) node[anchor=north] {$0$};
\draw[thick] (4,-2.9) -- (4,-3) node[anchor=north] {$T_1$};
\draw[thick] (6.5,-2.9) -- (6.5,-3) node[anchor=north] {$T_2$};
\draw[thick] (11,-2.9) -- (11,-3) node[anchor=north] {$T_3$};

\draw (0,0) --
(0.00050238,-5.0235e-05) --
(0.0010048,-0.00010047) --
(0.0015071,-0.00015069) --
(0.0020095,-0.00020091) --
(0.0045214,-0.00045194) --
(0.0070333,-0.00070283) --
(0.0095452,-0.00095361) --
(0.012057,-0.0012043) --
(0.024616,-0.0024556) --
(0.037176,-0.0037038) --
(0.049735,-0.0049489) --
(0.062295,-0.0061908) --
(0.12509,-0.012354) --
(0.18789,-0.01844) --
(0.25069,-0.024451) --
(0.31348,-0.030386) --
(0.41348,-0.039685) --
(0.51348,-0.0488) --
(0.61348,-0.057734) --
(0.71348,-0.066491) --
(0.81348,-0.075076) --
(0.91348,-0.08349) --
(1.0135,-0.091737) --
(1.1135,-0.099821) --
(1.2135,-0.10775) --
(1.3135,-0.11551) --
(1.4135,-0.12313) --
(1.5135,-0.13059) --
(1.6135,-0.1379) --
(1.7135,-0.14507) --
(1.8135,-0.1521) --
(1.9135,-0.15899) --
(2.0135,-0.16574) --
(2.1135,-0.17236) --
(2.2135,-0.17885) --
(2.3135,-0.18521) --
(2.4135,-0.19144) --
(2.5135,-0.19755) --
(2.6135,-0.20354) --
(2.7135,-0.20941) --
(2.8135,-0.21516) --
(2.9135,-0.2208) --
(3.0135,-0.22633) --
(3.1135,-0.23175) --
(3.2135,-0.23706) --
(3.3135,-0.24227) --
(3.4135,-0.24737) --
(3.5135,-0.25238) --
(3.6135,-0.25728) --
(3.7135,-0.26209) --
(3.8135,-0.2668) --
(3.9135,-0.27141) --
(3.9351,-0.2724) --
(3.9567,-0.27338) --
(3.9784,-0.27436) --
(4,-0.27534)
  
(0,-1) --
(0.1,-0.9901) --
(0.2,-0.98039) --
(0.3,-0.97088) --
(0.4,-0.96156) --
(0.5,-0.95242) --
(0.6,-0.94346) --
(0.7,-0.93468) --
(0.8,-0.92607) --
(0.9,-0.91764) --
(1,-0.90937) --
(1.1,-0.90126) --
(1.2,-0.89331) --
(1.3,-0.88553) --
(1.4,-0.87789) --
(1.5,-0.87041) --
(1.6,-0.86307) --
(1.7,-0.85589) --
(1.8,-0.84884) --
(1.9,-0.84193) --
(2,-0.83516) --
(2.1,-0.82852) --
(2.2,-0.82202) --
(2.3,-0.81564) --
(2.4,-0.80939) --
(2.5,-0.80327) --
(2.6,-0.79726) --
(2.7,-0.79137) --
(2.8,-0.7856) --
(2.9,-0.77995) --
(3,-0.77441) --
(3.1,-0.76897) --
(3.2,-0.76365) --
(3.3,-0.75843) --
(3.4,-0.75331) --
(3.5,-0.74829) --
(3.6,-0.74338) --
(3.7,-0.73856) --
(3.8,-0.73383) --
(3.9,-0.7292) --
(4,-0.72466)
  
(0,-1.5) --
(0.1,-1.4802) --
(0.2,-1.4608) --
(0.3,-1.4418) --
(0.4,-1.4231) --
(0.5,-1.4048) --
(0.6,-1.3869) --
(0.7,-1.3694) --
(0.8,-1.3521) --
(0.9,-1.3353) --
(1,-1.3187) --
(1.1,-1.3025) --
(1.2,-1.2866) --
(1.3,-1.2711) --
(1.4,-1.2558) --
(1.5,-1.2408) --
(1.6,-1.2261) --
(1.7,-1.2118) --
(1.8,-1.1977) --
(1.9,-1.1839) --
(2,-1.1703) --
(2.1,-1.157) --
(2.2,-1.144) --
(2.3,-1.1313) --
(2.4,-1.1188) --
(2.5,-1.1065) --
(2.6,-1.0945) --
(2.7,-1.0827) --
(2.8,-1.0712) --
(2.9,-1.0599) --
(3,-1.0488) --
(3.1,-1.0379) --
(3.2,-1.0273) --
(3.3,-1.0169) --
(3.4,-1.0066) --
(3.5,-0.99659) --
(3.6,-0.98675) --
(3.7,-0.97711) --
(3.8,-0.96767) --
(3.9,-0.95841) --
(4,-0.94933)
  
(0,-2.25) --
(0.1,-2.2153) --
(0.2,-2.1814) --
(0.3,-2.1481) --
(0.4,-2.1155) --
(0.5,-2.0835) --
(0.6,-2.0521) --
(0.7,-2.0214) --
(0.8,-1.9913) --
(0.9,-1.9617) --
(1,-1.9328) --
(1.1,-1.9044) --
(1.2,-1.8766) --
(1.3,-1.8493) --
(1.4,-1.8226) --
(1.5,-1.7964) --
(1.6,-1.7708) --
(1.7,-1.7456) --
(1.8,-1.7209) --
(1.9,-1.6968) --
(2,-1.6731) --
(2.1,-1.6498) --
(2.2,-1.6271) --
(2.3,-1.6047) --
(2.4,-1.5829) --
(2.5,-1.5614) --
(2.6,-1.5404) --
(2.7,-1.5198) --
(2.8,-1.4996) --
(2.9,-1.4798) --
(3,-1.4604) --
(3.1,-1.4414) --
(3.2,-1.4228) --
(3.3,-1.4045) --
(3.4,-1.3866) --
(3.5,-1.369) --
(3.6,-1.3518) --
(3.7,-1.3349) --
(3.8,-1.3184) --
(3.9,-1.3022) --
(4,-1.2863);

%\draw[rounded corners,gray] (3.85,0.75) rectangle (4.5,-2.40);
\filldraw[black] (3.8,0.55) circle (0pt) node[anchor=west] {\color{gray}$y_1$};

\filldraw[orange] (4,-0.27534) circle (2pt);

\filldraw[orange] (4,-0.72466) circle (2pt);

\filldraw[orange] (4,-0.94933) circle (2pt);

\filldraw[orange] (4,-1.2863) circle (2pt);

\draw 
(4,-0.27534) --
(4.0565,-0.28909) --
(4.1129,-0.30269) --
(4.1694,-0.31614) --
(4.2259,-0.32944) --
(4.2884,-0.34398) --
(4.3509,-0.35834) --
(4.4134,-0.37252) --
(4.4759,-0.38653) --
(4.5384,-0.40036) --
(4.6009,-0.41402) --
(4.6634,-0.42751) --
(4.7259,-0.44083) --
(4.7884,-0.45399) --
(4.8509,-0.46698) --
(4.9134,-0.47982) --
(4.9759,-0.49249) --
(5.0384,-0.505) --
(5.1009,-0.51736) --
(5.1634,-0.52957) --
(5.2259,-0.54163) --
(5.2884,-0.55353) --
(5.3509,-0.56529) --
(5.4134,-0.5769) --
(5.4759,-0.58837) --
(5.5384,-0.59969) --
(5.6009,-0.61087) --
(5.6634,-0.62192) --
(5.7259,-0.63283) --
(5.7884,-0.6436) --
(5.8509,-0.65424) --
(5.9134,-0.66474) --
(5.9759,-0.67512) --
(6.0384,-0.68537) --
(6.1009,-0.69549) --
(6.1634,-0.70548) --
(6.2259,-0.71535) --
(6.2944,-0.72603) --
(6.3629,-0.73656) --
(6.4315,-0.74696) --
(6.5,-0.75721)
  
(4,-0.72466) --
(4.0625,-0.73429) --
(4.125,-0.7438) --
(4.1875,-0.7532) --
(4.25,-0.76247) --
(4.3125,-0.77164) --
(4.375,-0.78068) --
(4.4375,-0.78962) --
(4.5,-0.79844) --
(4.5625,-0.80716) --
(4.625,-0.81576) --
(4.6875,-0.82426) --
(4.75,-0.83266) --
(4.8125,-0.84095) --
(4.875,-0.84914) --
(4.9375,-0.85722) --
(5,-0.86521) --
(5.0625,-0.87309) --
(5.125,-0.88088) --
(5.1875,-0.88857) --
(5.25,-0.89616) --
(5.3125,-0.90367) --
(5.375,-0.91107) --
(5.4375,-0.91839) --
(5.5,-0.92561) --
(5.5625,-0.93275) --
(5.625,-0.9398) --
(5.6875,-0.94675) --
(5.75,-0.95363) --
(5.8125,-0.96041) --
(5.875,-0.96712) --
(5.9375,-0.97374) --
(6,-0.98027) --
(6.0625,-0.98673) --
(6.125,-0.99311) --
(6.1875,-0.9994) --
(6.25,-1.0056) --
(6.3125,-1.0118) --
(6.375,-1.0178) --
(6.4375,-1.0238) --
(6.5,-1.0297) 
  
(4,-0.94933) --
(4.0625,-0.95617) --
(4.125,-0.96293) --
(4.1875,-0.9696) --
(4.25,-0.97619) --
(4.3125,-0.98269) --
(4.375,-0.98912) --
(4.4375,-0.99547) --
(4.5,-1.0017) --
(4.5625,-1.0079) --
(4.625,-1.014) --
(4.6875,-1.0201) --
(4.75,-1.026) --
(4.8125,-1.0319) --
(4.875,-1.0377) --
(4.9375,-1.0435) --
(5,-1.0491) --
(5.0625,-1.0548) --
(5.125,-1.0603) --
(5.1875,-1.0657) --
(5.25,-1.0711) --
(5.3125,-1.0765) --
(5.375,-1.0817) --
(5.4375,-1.0869) --
(5.5,-1.0921) --
(5.5625,-1.0971) --
(5.625,-1.1021) --
(5.6875,-1.1071) --
(5.75,-1.1119) --
(5.8125,-1.1168) --
(5.875,-1.1215) --
(5.9375,-1.1262) --
(6,-1.1309) --
(6.0625,-1.1355) --
(6.125,-1.14) --
(6.1875,-1.1445) --
(6.25,-1.1489) --
(6.3125,-1.1532) --
(6.375,-1.1575) --
(6.4375,-1.1618) --
(6.5,-1.166) 
  
(4,-1.2863) --
(4.0625,-1.289) --
(4.125,-1.2916) --
(4.1875,-1.2942) --
(4.25,-1.2967) --
(4.3125,-1.2992) --
(4.375,-1.3017) --
(4.4375,-1.3042) --
(4.5,-1.3066) --
(4.5625,-1.309) --
(4.625,-1.3114) --
(4.6875,-1.3138) --
(4.75,-1.3161) --
(4.8125,-1.3184) --
(4.875,-1.3206) --
(4.9375,-1.3228) --
(5,-1.325) --
(5.0625,-1.3272) --
(5.125,-1.3294) --
(5.1875,-1.3315) --
(5.25,-1.3336) --
(5.3125,-1.3356) --
(5.375,-1.3377) --
(5.4375,-1.3397) --
(5.5,-1.3417) --
(5.5625,-1.3437) --
(5.625,-1.3456) --
(5.6875,-1.3475) --
(5.75,-1.3494) --
(5.8125,-1.3513) --
(5.875,-1.3531) --
(5.9375,-1.355) --
(6,-1.3568) --
(6.0625,-1.3585) --
(6.125,-1.3603) --
(6.1875,-1.362) --
(6.25,-1.3637) --
(6.3125,-1.3654) --
(6.375,-1.3671) --
(6.4375,-1.3688) --
(6.5,-1.3704);

%\draw[rounded corners,gray] (6.35,0.75) rectangle (7,-2.40);
\filldraw[black] (6.2,0.65) circle (0pt) node[anchor=west] {\color{gray}$y_4$};
  

\filldraw[orange] (6.5,-0.75721) circle (2pt);

\filldraw[orange] (6.5,-1.0297)  circle (2pt);

\filldraw[orange] (6.5,-1.166)  circle (2pt);

\filldraw[orange] (6.5,-1.3704) circle (2pt);  
  
  
\draw (6.5,-0.75721) --
(6.6125,-0.74036) --
(6.725,-0.72389) --
(6.8375,-0.70779) --
(6.95,-0.69204) --
(7.0625,-0.67664) --
(7.175,-0.66159) --
(7.2875,-0.64687) --
(7.4,-0.63247) --
(7.5125,-0.6184) --
(7.625,-0.60464) --
(7.7375,-0.59119) --
(7.85,-0.57804) --
(7.9625,-0.56518) --
(8.075,-0.5526) --
(8.1875,-0.54031) --
(8.3,-0.52829) --
(8.4125,-0.51653) --
(8.525,-0.50504) --
(8.6375,-0.4938) --
(8.75,-0.48282) --
(8.8625,-0.47208) --
(8.975,-0.46157) --
(9.0875,-0.4513) --
(9.2,-0.44126) --
(9.3125,-0.43145) --
(9.425,-0.42185) --
(9.5375,-0.41246) --
(9.65,-0.40328) --
(9.7625,-0.39431) --
(9.875,-0.38554) --
(9.9875,-0.37696) --
(10.1,-0.36857) --
(10.2125,-0.36037) --
(10.325,-0.35236) --
(10.4375,-0.34452) --
(10.55,-0.33685) --
(10.6625,-0.32936) --
(10.775,-0.32203) --
(10.8875,-0.31486) --
(11,-0.30786)
  
(6.5,-1.0297) --
(6.6125,-1.0068) --
(6.725,-0.98439) --
(6.8375,-0.96249) --
(6.95,-0.94107) --
(7.0625,-0.92014) --
(7.175,-0.89967) --
(7.2875,-0.87965) --
(7.4,-0.86008) --
(7.5125,-0.84094) --
(7.625,-0.82223) --
(7.7375,-0.80394) --
(7.85,-0.78605) --
(7.9625,-0.76856) --
(8.075,-0.75146) --
(8.1875,-0.73474) --
(8.3,-0.7184) --
(8.4125,-0.70241) --
(8.525,-0.68679) --
(8.6375,-0.67151) --
(8.75,-0.65657) --
(8.8625,-0.64196) --
(8.975,-0.62768) --
(9.0875,-0.61371) --
(9.2,-0.60006) --
(9.3125,-0.58671) --
(9.425,-0.57365) --
(9.5375,-0.56089) --
(9.65,-0.54841) --
(9.7625,-0.53621) --
(9.875,-0.52428) --
(9.9875,-0.51261) --
(10.1,-0.50121) --
(10.2125,-0.49006) --
(10.325,-0.47915) --
(10.4375,-0.46849) --
(10.55,-0.45807) --
(10.6625,-0.44788) --
(10.775,-0.43791) --
(10.8875,-0.42817) --
(11,-0.41864)
  
(6.5,-1.166) --
(6.6125,-1.1401) --
(6.725,-1.1147) --
(6.8375,-1.0899) --
(6.95,-1.0656) --
(7.0625,-1.0419) --
(7.175,-1.0188) --
(7.2875,-0.99609) --
(7.4,-0.97393) --
(7.5125,-0.95226) --
(7.625,-0.93107) --
(7.7375,-0.91035) --
(7.85,-0.8901) --
(7.9625,-0.8703) --
(8.075,-0.85093) --
(8.1875,-0.832) --
(8.3,-0.81349) --
(8.4125,-0.79539) --
(8.525,-0.77769) --
(8.6375,-0.76039) --
(8.75,-0.74347) --
(8.8625,-0.72693) --
(8.975,-0.71076) --
(9.0875,-0.69495) --
(9.2,-0.67948) --
(9.3125,-0.66437) --
(9.425,-0.64959) --
(9.5375,-0.63513) --
(9.65,-0.621) --
(9.7625,-0.60719) --
(9.875,-0.59368) --
(9.9875,-0.58047) --
(10.1,-0.56755) --
(10.2125,-0.55493) --
(10.325,-0.54258) --
(10.4375,-0.53051) --
(10.55,-0.5187) --
(10.6625,-0.50716) --
(10.775,-0.49588) --
(10.8875,-0.48485) --
(11,-0.47406)
  
(6.5,-1.3704) --
(6.6125,-1.3399) --
(6.725,-1.3101) --
(6.8375,-1.281) --
(6.95,-1.2525) --
(7.0625,-1.2246) --
(7.175,-1.1973) --
(7.2875,-1.1707) --
(7.4,-1.1447) --
(7.5125,-1.1192) --
(7.625,-1.0943) --
(7.7375,-1.0699) --
(7.85,-1.0461) --
(7.9625,-1.0229) --
(8.075,-1.0001) --
(8.1875,-0.97785) --
(8.3,-0.9561) --
(8.4125,-0.93482) --
(8.525,-0.91403) --
(8.6375,-0.89369) --
(8.75,-0.87381) --
(8.8625,-0.85436) --
(8.975,-0.83536) --
(9.0875,-0.81677) --
(9.2,-0.7986) --
(9.3125,-0.78083) --
(9.425,-0.76346) --
(9.5375,-0.74647) --
(9.65,-0.72986) --
(9.7625,-0.71363) --
(9.875,-0.69775) --
(9.9875,-0.68222) --
(10.1,-0.66705) --
(10.2125,-0.6522) --
(10.325,-0.63769) --
(10.4375,-0.62351) --
(10.55,-0.60963) --
(10.6625,-0.59607) --
(10.775,-0.58281) --
(10.8875,-0.56984) --
(11,-0.55716);

%\draw[rounded corners,gray] (10.85,0.75) rectangle (11.5,-2.40);
\filldraw[black] (10.7,0.55) circle (0pt) node[anchor=west] {\color{gray}$y_3$};

\filldraw[orange] (11,-0.30786) circle (2pt);

\filldraw[orange] (11,-0.41864)  circle (2pt);

\filldraw[orange] (11,-0.47406)  circle (2pt);

\filldraw[orange] (11,-0.55716) circle (2pt);  

%\draw[->,gray] (6,2) -- (0, -1);
%\draw[->,gray](6,2) -- (0, 0);
%\draw[->,gray](6,2) -- (0, -1.5);
%\draw[->,gray] (6,2) -- (0, -2.25);


%\draw[->,gray] (1,2) -- (4,-0.27534);
%\draw[->,gray](1,2) -- (4,-0.72466);
%\draw[->,gray](1,2) -- (4,-0.94933);
%\draw[->,gray] (1,2) -- (4,-1.2863);


%\draw[->,gray] (8.5,2) -- (6.5,-0.75721);
%\draw[->,gray](8.5,2) -- (6.5,-1.0297);
%\draw[->,gray](8.5,2) -- (6.5,-1.166);
%\draw[->,gray] (8.5,2) -- (6.5,-1.3704);

%\draw[gray,fill=white] (-0.5,2) circle (0pt) node {Data subset:};  
%\draw[gray,fill=white] (1,2) circle (10pt) node {$y_1$};  
%\draw[gray,fill=white] (3.5,2) circle (10pt) node {$y_2$};  
%\draw[gray,fill=white] (6,2) circle (10pt) node {$y_3$};  
%\draw[gray,fill=white] (8.5,2) circle (10pt) node {$y_4$};  
%\draw[gray,fill=white] (11,2) circle (10pt) node {$y_5$};  


\end{tikzpicture}
